LLM-based Agents for Forecasting and Prediction: Methods, Training, Evaluation, and Applications

Large language models (LLMs) now support forecasting systems that combine language-based reasoning with temporal data, evidence retrieval, external tools, and iterative prediction. We investigate LLM-based forecasting agents, meaning systems in which a language model contributes to a scored prediction about a future or currently unobserved target. We organize architectures into three groups. Standalone LLM workflows operate on encoded time series or event context. Tool- and retrieval-augmented agents incorporate external evidence. Hybrid systems pair LLMs with statistical or foundation models. We then review training methods and evaluation protocols. We examine negative as well as positive evidence, including sensitivity to small input perturbations, ablations in which the LLM component does not improve accuracy, and benchmark gains that may reflect contamination instead of temporal reasoning. We cover applications in finance, weather, health, energy, and operations, and we summarize the benchmarks and datasets used for evaluation. The evidence indicates that measurement is a central limitation. Future work requires calibration under distribution shift, contamination-resistant live evaluation, explicit reporting of cost and accuracy together, and methods for handling feedback between deployed forecasts and the outcomes being forecast.

==> figures/src/benchmarks.tex <==

\definecolor{cBenchNum}{HTML}{3B6FB6}%
\definecolor{cBenchEvent}{HTML}{238B57}%
\definecolor{cBenchMarket}{HTML}{C65D28}%
\newcommand{\labelsize}{\fontsize{9.2}{10.8}\selectfont}%
\newcommand{\benchsize}{\fontsize{9.0}{10.2}\selectfont}%
\begin{tikzpicture}[font=\figfont,
    bnum/.style={draw=cBenchNum, fill=cBenchNum!11, line width=1.2pt, rounded corners=3.5pt,
                 font=\figfont\benchsize, text=black, inner xsep=3.1pt,
                 inner ysep=2.5pt, align=center},
    bevt/.style={draw=cBenchEvent, fill=cBenchEvent!11, line width=1.2pt, rounded corners=3.5pt,
                 font=\figfont\benchsize, text=black, inner xsep=3.1pt,
                 inner ysep=2.5pt, align=center},
    bmkt/.style={draw=cBenchMarket, fill=cBenchMarket!13, line width=1.2pt, rounded corners=3.5pt,
                 font=\figfont\benchsize, text=black, inner xsep=3.1pt,
                 inner ysep=2.5pt, align=center},
    bandlab/.style={font=\figfont\labelsize, text=black, align=center}]

\def\W{14.4}\def\H{11.7}%
\def\B{3.6}%


\fill[cMute!6]  (0,0)       rectangle (3.6,\H);
\fill[white]    (3.6,0)     rectangle (7.2,\H);
\fill[cMute!9]  (7.2,0)     rectangle (10.8,\H);
\fill[cMute!13] (10.8,0)    rectangle (\W,\H);
\draw[draw=black, line width=1.8pt] (0,0) rectangle (\W,\H);
\foreach \x in {3.6,7.2,10.8}
  \draw[draw=black!35, line width=1.0pt] (\x,0) -- (\x,\H);
\foreach \y in {3.18,8.72}
  \draw[draw=black!13, line width=0.8pt] (0,\y) -- (\W,\y);

\node[bandlab] at (1.80,-0.50) {static or\\retrospective};
\node[bandlab] at (5.40,-0.50) {masking, synthetic,\\or replay};
\node[bandlab] at (9.00,-0.50) {fresh/generated or\\live unresolved};
\node[bandlab] at (12.60,-0.50) {incentive-compatible\\settlement};

\draw[axisline] (0,-1.34) -- (\W,-1.34);
\node[anchor=north, font=\figfont\bfseries\large, text=black] at (\W/2,-1.52)
     {resistance to contamination and leakage};

\draw[axisline] (-0.50,0) -- (-0.50,\H);
\foreach \y in {1.45,5.85,10.25}
  \draw[draw=black, line width=1.2pt] (-0.64,\y) -- (-0.36,\y);
\node[bandlab, anchor=east, align=right] (yl1) at (-0.72,1.45)
     {numeric\\extrapolation};
\node[bandlab, anchor=east, align=right] (yl2) at (-0.72,5.85)
     {resolved events\\+ evidence};
\node[bandlab, anchor=east, align=right] (yl3) at (-0.72,10.25)
     {actions\\+ execution};
\node[rotate=90, anchor=south, font=\figfont\bfseries\large, text=black]
     at ([xshift=-0.32cm]yl2.west) {decision realism of the task};

% ---- static and retrospective --------------------------------------------
\node[bnum] at (1.80,0.55) {Monash\,\cite{godahewa2021monash}};
\node[bnum] at (1.80,1.15) {ProbTS\,\cite{zhang2023probts}};
\node[bnum] at (1.80,1.75) {GIFT-Eval\,\cite{aksu2024gifteval}};
\node[bnum] at (1.80,2.35) {TSRBench\,\cite{yu2026tsrbench}};
\node[bnum] at (1.80,2.95) {Context is Key\,\cite{williams2024context}};

% ---- temporal masking, synthetic data, and replay -------------------------
\node[bnum] at (5.40,0.50) {fev-bench\,\cite{shchur2025fevbench}};
\node[bnum] at (5.40,1.30) {TIME\,\cite{qiao2026time}};
\node[bnum] at (5.40,2.10) {Dr-CiK\,\cite{tang2026drcik}};
\node[bevt] at (5.40,3.08) {ForecastBench-Sim\\[-0.5pt]\cite{lee2026forecastbench}};
\node[bevt] at (5.40,3.88) {SocietyBench\,\cite{wang2026societybench}};
\node[bevt] at (5.40,4.68) {WorldReasoner\,\cite{chi2026worldreasoner}};
\node[bevt] at (5.40,5.48) {Autocast\,\cite{zou2022autocast}};
\node[bevt] at (5.40,6.28) {MIRAI\,\cite{ye2024mirai}};
\node[bevt] at (5.40,7.08) {Hindcast\,\cite{ye2026hindcast}};
\node[bevt] at (5.40,8.06) {Agentic Time Machine\\[-0.5pt]\cite{chai2026timemachine}};
\node[bmkt] at (5.40,9.35) {TimeSeek\,\cite{mostafa2026timeseek}};
\node[bmkt] at (5.40,10.35) {PolyBench (sim.)\\[-0.5pt]\cite{cheng2026polybench}};

% ---- fresh or live evaluation --------------------------------------------
\node[bevt] at (9.00,4.05) {Generated questions\\[-0.5pt]\cite{bosse2026autoqgen}};
\node[bevt] at (9.00,5.20) {ForecastBench\,\cite{karger2024forecastbench}};
\node[bevt] at (9.00,6.40) {FutureX\,\cite{zeng2025futurex}};
\node[bevt] at (9.00,7.60) {FinDeepForecast\\[-0.5pt]\cite{li2026findeepforecast}};
\node[bmkt] at (9.00,9.35) {Prophet Arena\,\cite{yang2025prophetarena}};

% ---- incentive-compatible or market-settled evaluation -------------------
\node[bmkt] at (12.60,8.05) {Foresight design\\[-0.5pt]\cite{nechepurenko2026foresight}};
\node[bmkt] at (12.60,9.35) {LiveTradeBench\,\cite{yu2025livetradebench}};
\node[bmkt] at (12.60,10.65) {Prediction Arena\,\cite{zhang2026predictionarena}};

% ---- the open numerical region -------------------------------------------
\draw[draw=black!58, dash pattern=on 6pt off 4pt, line width=1.5pt,
      rounded corners=6pt] (7.42,0.28) rectangle (14.16,2.90);
\node[align=center, font=\figfont\fontsize{8.8}{10.6}\selectfont\itshape,
      text=black!76, text width=5.75cm, fill=white, fill opacity=0.82,
      text opacity=1, rounded corners=3pt, inner sep=3pt] at (10.79,1.59)
     {\textbf{Open numerical gap}\\
      no benchmark combines prospective targets,\\
      point-in-time inputs, and specialist baselines};

% ---- legend, above the field so it cannot be read as a data point ---------
\node[bnum, anchor=west] at (0.05,\H+0.48) {numerical};
\node[bevt, anchor=west] at (2.30,\H+0.48) {event};
\node[bmkt, anchor=west] at (3.92,\H+0.48) {market-settled};

\end{tikzpicture}


==> figures/src/taxonomy.tex <==

\colorlet{cRisk}{cMute!72!cInk}%
\colorlet{cX}{cInk}%

\newcommand{\bul}{\,\textcolor{black!42}{\textbullet}\ }%
\newcommand{\nohyph}{\hyphenpenalty=10000\relax\exhyphenpenalty=10000\relax}%
\newcommand{\sct}[1]{{\fontsize{8.8}{9.8}\selectfont\S #1}}%

\newcommand{\hdrf}{\figfont\bfseries\fontsize{10.6}{11.8}\selectfont}%
\newcommand{\tagf}{\figfont\fontsize{8.8}{9.8}\selectfont\color{cMute}}%
\newcommand{\lblf}{\figfont\bfseries\fontsize{9.3}{10.4}\selectfont}%
\newcommand{\sysf}{\figfont\fontsize{8.8}{10.4}\selectfont}%

\newcommand{\txcolw}{8.00cm}%
\newcommand{\txfullw}{16.65cm}%
\newcommand{\txsubw}{206.6pt}%
\newcommand{\txbsubw}{452.7pt}%
\newcommand{\txnx}{21pt}%
\newcommand{\txspx}{-19.4pt}%

\tikzset{
  bh/.style={anchor=north west, inner sep=0pt, outer sep=0pt, text=cInk},
  br/.style={anchor=north west, inner sep=0pt, outer sep=0pt,
             text width=\txsubw, align=left, text=cInk, font=\sysf\nohyph},
  bq/.style={br, text width=\txbsubw},
}%

\newcommand{\tick}{\makebox[0pt][r]{%
  \textcolor{cX}{\rule[0.52ex]{7.8pt}{0.95pt}}\hspace{2.6pt}}}%

\newlength{\txnw}%
\newcommand{\bhdr}[5]{%
  \settowidth{\txnw}{\hdrf#3}%
  \node[bh] (#1) at #2 {\makebox[#5][s]{\hdrf#3\hfill{\tagf#4}}};%
  \draw[cX!42, line width=1.0pt]
    ([xshift=\txnw, yshift=-3.0pt]#1.south west) --
    ([xshift=#5, yshift=-3.0pt]#1.south west);%
  \draw[cX, line width=2.1pt]
    ([yshift=-3.0pt]#1.south west) -- ([xshift=\txnw, yshift=-3.0pt]#1.south west);%
}%
\newcommand{\brow}[4]{%
  \node[br] (#1) at #2 {\hspace*{-9pt}{\lblf\tick #3}\hspace{3.6pt}{\sysf #4}};%
}%
\newcommand{\qrow}[4]{%
  \node[bq] (#1) at #2 {\hspace*{-9pt}{\lblf\tick #3}\hspace{3.6pt}{\sysf #4}};%
}%
\newcommand{\bspine}[2]{%
  \draw[cX!75, line width=0.95pt]
    ([xshift=\txspx, yshift=5.2pt]#1.north west) --
    ([xshift=\txspx, yshift=-4.2pt]#2.north west);%
}%

\begin{tikzpicture}
  \coordinate (o) at (0,0);
  %=========================================================================
  % Left column
  %=========================================================================
  \colorlet{cX}{cFound}
  \bhdr{h1}{(0,0)}{Problem Formulation}%
       {\sct{\ref{ssec:formulation}--\ref{ssec:baseline}}}{\txcolw}
  \brow{a1}{([xshift=\txnx, yshift=-7.6pt]h1.south west)}{Scoring rules}%
       {Brier\,\cite{brier1950verification}\bul proper rules\,\cite{gneiting2007strictly}%
        \bul calibration\,\cite{gneiting2007probabilistic}\bul leakage\,\cite{guan2026leakage}}
  \brow{a2}{([yshift=-3.6pt]a1.south west)}{Defining agency}%
       {ReAct\,\cite{yao2023react}\bul Reflexion\,\cite{shinn2023reflexion}%
        \bul Self-Refine\,\cite{madaan2023selfrefine}}
  \brow{a3}{([yshift=-3.6pt]a2.south west)}{Pre-agentic models}%
       {Box--Jenkins\,\cite{box2015time}\bul M4/M5\,\mbox{\cite{makridakis2020m4,makridakis2022m5}}%
        \bul DLinear\,\cite{zeng2023dlinear}}
  \bspine{a1}{a3}
  %-------------------------------------------------------------------------
  \colorlet{cX}{cData}
  \bhdr{h2}{([xshift=-\txnx, yshift=-12pt]a3.south west)}{Representation \& Orchestration}%
       {\sct{\ref{ssec:tokenisation}--\ref{ssec:refinement}}}{\txcolw}
  \brow{b1}{([xshift=\txnx, yshift=-7.6pt]h2.south west)}{Serialisation}%
       {TOKON\,\cite{yang2025tokon}\bul patching\,\cite{bumb2025forecasting}%
        \bul LLMTime\,\cite{gruver2023llmtime}\bul fusion\,\cite{su2025fusing}}
  \brow{b2}{([yshift=-3.6pt]b1.south west)}{Prompts \& context}%
       {PromptCast\,\cite{xue2023promptcast}\bul LSTPrompt\,\cite{liu2024lstprompt}%
        \bul Context is Key\,\cite{williams2024context}}
  \brow{b3}{([yshift=-3.6pt]b2.south west)}{Single-agent}%
       {MORFI\,\cite{khezresmaeilzadeh2025morfi}\bul MAP4TS\,\cite{lee2025map}%
        \bul STELLA\,\cite{fan2025stella}\bul UniCast\,\cite{park2025unicast}}
  \brow{b4}{([yshift=-3.6pt]b3.south west)}{Multi-agent}%
       {Nexus\,\cite{das2026nexus}\bul TradingAgents\,\cite{xiao2024tradingagents}}
  \bspine{b1}{b4}
  %-------------------------------------------------------------------------
  \colorlet{cX}{cHybrid}
  \bhdr{h3}{([xshift=-\txnx, yshift=-12pt]b4.south west)}{Tools, Evidence \& Hybrids}%
       {\sct{\ref{ssec:tool-augmented}--\ref{ssec:tsfm}}}{\txcolw}
  \brow{c1}{([xshift=\txnx, yshift=-7.6pt]h3.south west)}{Retrieval}%
       {FLAIRR-TS\,\cite{jalori2025flairr}\bul TimeRAF\,\cite{zhang2025timeraf}}
  %% One entry, and it stays one entry. SEA-TS is the only system in the
  %% subsection whose output is a program; the paragraph that follows it in the
  %% body is a competence study of general-purpose coding agents, which is not
  %% a forecaster, and padding the leaf with it to avoid looking thin would be
  %% the fault this figure was rebuilt to remove. A sparse leaf is the honest
  %% report of a sparse literature.
  \brow{c2}{([yshift=-3.6pt]c1.south west)}{Program synthesis}%
       {SEA-TS\,\cite{xu2026seats}}
  \brow{c3}{([yshift=-3.6pt]c2.south west)}{Open-web research}%
       {news reasoning\,\cite{halawi2024approaching}\bul AIA Forecaster\,\cite{alur2025aiaforecaster}%
        \bul proposed expert routing\,\cite{cai2026forecastagentsearch}%
        \bul argumentation\,\cite{gorur2025retrieval}}
  \brow{c4}{([yshift=-3.6pt]c3.south west)}{Live evidence}%
       {NSW-EPNews\,\cite{bi2025nsw}\bul IoT streams\,\cite{manjunath2026llm}}
  \brow{c5}{([yshift=-3.6pt]c4.south west)}{Statistical hybrids}%
       {soybean LSTM\,\cite{benjamim2026soybean}%
        \bul regime ICL\,\cite{asaad2026regime}\bul Kalman\,\cite{tian2026regime}}
  \brow{c6}{([yshift=-3.6pt]c5.south west)}{Foundation models}%
       {Chronos\,\cite{ansari2024chronos}\bul Moirai\,\cite{woo2024moirai}%
        \bul MOMENT\,\cite{goswami2024moment}\bul Time-MoE\,\cite{shi2025timemoe}}
  \bspine{c1}{c6}
  %=========================================================================
  % Right column
  %=========================================================================
  \colorlet{cX}{cTrain}
  \bhdr{h4}{(8.65cm,0)}{Training \& Adaptation}{\sct{\ref{sec:training}}}{\txcolw}
  \brow{d1}{([xshift=\txnx, yshift=-7.6pt]h4.south west)}{Efficient tuning}%
       {GPT4TS\,\cite{zhou2023onefitsall}\bul Time-LLM\,\cite{jin2024timellm}%
        \bul TEMPO\,\cite{cao2024tempo}\bul S2IP-LLM\,\cite{pan2024s2ipllm}}
  \brow{d2}{([yshift=-3.6pt]d1.south west)}{RL and rewards}%
       {Time-R1\,\cite{liu2025timer1}\bul TimeMaster\,\cite{zhang2025timemaster}%
        \bul outcome rewards\,\cite{turtel2025outcome}}
  \brow{d3}{([yshift=-3.6pt]d2.south west)}{Ablation evidence}%
       {no-LLM ablations\,\cite{tan2024actually}%
        \bul in-context limits\,\cite{zhou2025why}}
  \bspine{d1}{d3}
  %-------------------------------------------------------------------------
  \colorlet{cX}{cEval}
  \bhdr{h5}{([xshift=-\txnx, yshift=-12pt]d3.south west)}{Evaluation}%
       {\sct{\ref{sec:evaluation}}}{\txcolw}
  \brow{e1}{([xshift=\txnx, yshift=-7.6pt]h5.south west)}{Series benchmarks}%
       {GIFT-Eval\,\cite{aksu2024gifteval}\bul Monash\,\cite{godahewa2021monash}%
        \bul TFRBench\,\cite{ahamed2026tfrbench}\bul FinTSBridge\,\cite{wang2025fintsbridge}}
  \brow{e2}{([yshift=-3.6pt]e1.south west)}{Event benchmarks}%
       {ForecastBench\,\cite{karger2024forecastbench}\bul FutureX\,\cite{zeng2025futurex}%
        \bul MIRAI\,\cite{ye2024mirai}}
  \brow{e3}{([yshift=-3.6pt]e2.south west)}{Calibration \& UQ}%
       {confidence\,\cite{xiong2023can}\bul conformal\,\cite{angelopoulos2021conformal}%
        \bul coverage\,\cite{asch2026rigorous}\bul UQ\,\cite{devic2025from}}
  \brow{e4}{([yshift=-3.6pt]e3.south west)}{Leakage \& cost}%
       {unreported cost\,\cite{moghadasi2026what}\bul saturation\,\cite{yang2024critical}%
        \bul hindcast replay\,\cite{ye2026hindcast}}
  \bspine{e1}{e4}
  %-------------------------------------------------------------------------
  \colorlet{cX}{cApp}
  \bhdr{h6}{([xshift=-\txnx, yshift=-12pt]e4.south west)}{Applications}%
       {\sct{\ref{sec:applications}}}{\txcolw}
  \brow{f1}{([xshift=\txnx, yshift=-7.6pt]h6.south west)}{Finance}%
       {FinMem\,\cite{yu2024finmem}\bul FinAgent\,\cite{zhang2024finagent}%
        \bul FinCon\,\cite{yu2024fincon}\bul M6\,\cite{makridakis2024m6}}
  \brow{f2}{([yshift=-3.6pt]f1.south west)}{Weather \& response}%
       {GraphCast\,\cite{lam2023graphcast}\bul Pangu\,\cite{bi2022pangu}%
        \bul GenCast\,\cite{price2024gencast}\bul SIREN\,\cite{ni2026siren}}
  \brow{f3}{([yshift=-3.6pt]f2.south west)}{Health \& epidemics}%
       {COVID Hub\,\cite{cramer2022covidhub}\bul PandemicLLM\,\cite{du2024pandemicllm}%
        \bul EPIFNP\,\cite{kamarthi2021when}}
  \bspine{f1}{f3}
  %=========================================================================
  % Cross-cutting band. Full measure rather than a column, so the branch that
  % cuts across the other six looks like it does. Hung below whichever column
  % runs longer, so the two never have to be balanced by hand.
  %=========================================================================
  \coordinate (bt) at ([yshift=-15pt]current bounding box.south -| o);
  \colorlet{cX}{cRisk}
  \bhdr{h7}{(bt)}{Risks \& Open Problems}{\sct{\ref{sec:challenges}}}{\txfullw}
  \qrow{g1}{([xshift=\txnx, yshift=-7.6pt]h7.south west)}{Overconfidence}%
       {market losses\,\cite{cheng2026polybench}\bul solar flares\,\cite{camporeale2025verification}%
        \bul perishable scores\,\cite{gilda2026position}}
  \qrow{g2}{([yshift=-3.6pt]g1.south west)}{Tools \& reflexivity}%
       {tool privilege\,\cite{yang2026when}\bul retrieval filtering\,\cite{lee2026not}%
        \bul LLM crowd aggregation\,\cite{schoenegger2024wisdom}}
  \qrow{g3}{([yshift=-3.6pt]g2.south west)}{Open problems}%
       {ablation dispute\,\cite{qiu2026rethinking}\bul human teams\,\cite{ming2026humancapital}%
        \bul theory\,\cite{sarfati2026probing}}
  \bspine{g1}{g3}
\end{tikzpicture}

